An enhanced decoding algorithm for coded compressed sensing

Coded compressed sensing is an algorithmic framework tailored to sparse recovery in very large dimensional spaces. This framework is originally envisioned for the unsourced multiple access channel, a wireless paradigm attuned to machine-type communications. Coded compressed sensing uses a divide-and-conquer approach to break the sparse recovery task into sub-components whose dimensions are amenable to conventional compressed sensing solvers. The recovered fragments are then stitched together using a low complexity decoder. This article introduces an enhanced decoding algorithm for coded compressed sensing where fragment recovery and the stitching process are executed in tandem, passing information between them. This novel scheme leads to gains in performance and a significant reduction in computational complexity. This algorithmic opportunity stems from the realization that the parity structure inherent to coded compressed sensing can be used to dynamically restrict the search space of the subsequent recovery algorithm.

==> Figures/ColumnReduction.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=25,
xmax=150,
xlabel={\small Number of Messages $\Ka$},
xmajorgrids,
ymin=0,
ymax=1.8,
ylabel={\small Column Reduction Ratio},
ymajorgrids,
legend columns=2, 
legend style={at={(0,1)},anchor=north west,legend cell align=left,
/tikz/column 2/.style={column sep=3pt},
        },
%legend style={at={(1,0)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=1.0pt]
  coordinates {
(25, 1.00000) (30, 1.00000) (35, 1.00000) (40, 1.00000) (45, 1.00000) (50, 1.00000) (55, 1.00000) (60, 1.00000) (65, 1.00000) (70, 1.00000) (75, 1.00000) (80, 1.00000) (85, 1.00000) (90, 1.00000) (95, 1.00000) (100, 1.00000) (105, 1.00000) (110, 1.00000) (115, 1.00000) (120, 1.00000) (125, 1.00000) (130, 1.00000) (135, 1.00000) (140, 1.00000) (145, 1.00000) (150, 1.00000)
};
\addlegendentry{Slot 0 (Numerical)};

\addplot [only marks,mark=*]
  coordinates {
(25, 1.00000) (30, 1.00000) (35, 1.00000) (40, 1.00000) (45, 1.00000) (50, 1.00000) (55, 1.00000) (60, 1.00000) (65, 1.00000) (70, 1.00000) (75, 1.00000) (80, 1.00000) (85, 1.00000) (90, 1.00000) (95, 1.00000) (100, 1.00000) (105, 1.00000) (110, 1.00000) (115, 1.00000) (120, 1.00000) (125, 1.00000) (130, 1.00000) (135, 1.00000) (140, 1.00000) (145, 1.00000) (150, 1.00000)
};
\addlegendentry{Slot 0 (Simulated)};

\addplot [color=black,densely dashed,line width=1.0pt]
  coordinates {
(25, 0.41804) (30, 0.49668) (35, 0.57002) (40, 0.63716) (45, 0.69757) (50, 0.75100) (55, 0.79749) (60, 0.83732) (65, 0.87092) (70, 0.89882) (75, 0.92167) (80, 0.94010) (85, 0.95475) (90, 0.96624) (95, 0.97511) (100, 0.98188) (105, 0.98697) (110, 0.99075) (115, 0.99351) (120, 0.99550) (125, 0.99692) (130, 0.99792) (135, 0.99861) (140, 0.99908) (145, 0.99940) (150, 0.99961)
};
%curve below is generate using the PMF of #erroneous paths
%coordinates {
%(25, 0.3254) (30, 0.3765) (35, 0.4237) (40, 0.4674) (45, 0.5077) (50, 0.5450) (55, 0.5794) (60, 0.6113) (65, 0.6407) (70, 0.6679) (75, 0.6931) (80, 0.7163) (85, 0.7378) (90, 0.7576) (95, 0.7760) (100, 0.7930) (105, 0.8086) (110, 0.8231) (115, 0.8365) (120, 0.8489) (125, 0.8603) (130, 0.8709) (135, 0.8807) (140, 0.8897) (145, 0.8981) (150, 0.9058)
%};
\addlegendentry{Slot 1 (Numerical)};

\addplot [only marks,mark=+]
  coordinates {
(25,0.3218750) (30,0.3773437) (35,4.203125e-01) (40,4.765625e-01) (45,5.023437e-01) (50,5.484375e-01) (55,5.898438e-01) (60,6.171875e-01) (65,6.515625e-01)
(70,6.585937e-01) (75,6.953125e-01) (80,7.117187e-01) (85,7.523437e-01) (90,7.695313e-01) (95,7.703125e-01)
(100,7.929688e-01) (105,8.250000e-01) (110,8.296875e-01) (115,8.484375e-01) (120,8.578125e-01)(125,8.609e-01)(130,8.734e-01)(135,8.8906e-01)(140,8.9218e-01)(145,8.9375e-01)(150,9.1562e-01)

};
\addlegendentry{Slot 1 (Simulated)};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};
%coordinates {
%(25,0.0932) (30,0.1108)    (35,0.1280)    (40,0.1449)    (45,0.1615)    (50,0.1777)    (55,0.1937)    (60,0.2093)    (65,0.2246)    (70,0.2396)    (75,0.2544)  (80,0.2688)    (85,0.2830)    (90,0.2969)    (95,0.3105)    (100,0.3239)    (105,0.3370)    (110,0.3498)    (115,0.3624)    (120,0.3748)    (125,0.3869)    (130,0.3988) (135,0.4104)    (140,0.4219)    (145,0.4331)    (150,0.4441) 
%};
\addlegendentry{Slots 2-8 (Numerical)};

\addplot [only marks,mark=o]
  coordinates {(25,1.067801e-01) (30,1.290179e-01) (35,1.539342e-01) (40,1.766462e-01) (45,2.029297e-01) (50,2.287109e-01) (55,2.539342e-01) (60,2.817243e-01) (65,3.071429e-01)
(70,3.371094e-01) (75,3.647879e-01) (80,3.937221e-01) (85,4.186663e-01) (90,4.494420e-01) (95,4.797433e-01)
(100,5.127511e-01) (105,5.356027e-01) (110,5.672991e-01) (115,5.939732e-01) (120,6.239955e-01)(125,6.5306e-01)(130,6.8526e-01)(135,7.1395e-01)(140,7.3766e-01)(145,7.6813e-01)(150,7.8825e-01)
};
\addlegendentry{Slots 2-8 (Simulated)};

\addplot [color=black,densely dashdotted,line width=1.0pt]
  coordinates {
(25, 0.00306) (30, 0.00367) (35, 0.00428) (40, 0.00489) (45, 0.00551) (50, 0.00612) (55, 0.00674) (60, 0.00735) (65, 0.00797) (70, 0.00858) (75, 0.00920) (80, 0.00981) (85, 0.01043) (90, 0.01104) (95, 0.01166) (100, 0.01228) (105, 0.01290) (110, 0.01352) (115, 0.01413) (120, 0.01475) (125, 0.01537) (130, 0.01599) (135, 0.01661) (140, 0.01723) (145, 0.01785) (150, 0.01847)
};
%coordinates {
% (25,0.0030)    (30,0.0037)    (35,0.0043)    (40,0.0049)    (45,0.0055)    (50,0.0061)    (55,0.0067)    (60,0.0073)    (65,0.0079)    (70,0.0085)    (75,0.0091)
%    (80,0.0097)    (85,0.0103)    (90,0.0109)    (95,0.0115)    (100,0.0121)    (105,0.0127)    (110,0.0133)    (115,0.0139)    (120,0.0145)    (125,0.0151)    (130,0.0157)  
%    (135,0.0163)    (140,0.0169)    (145,0.0175)    (150,0.0181)  
%};
\addlegendentry{Slot 9 (Numerical)};

\addplot [only marks,mark=x]
  coordinates {(25,3.332520e-03) (30,4.180908e-03) (35,4.901123e-03) (40,5.511475e-03) (45,6.542969e-03) (50,7.434082e-03) (55,8.605957e-03) (60,9.436035e-03) (65,1.044312e-02)
 (70,1.149292e-02) (75,1.278687e-02) (80,1.430054e-02) (85,1.522217e-02) (90,1.674194e-02) (95,1.811523e-02)
(100,1.921997e-02) (105,2.165527e-02) (110,2.257080e-02) (115,2.467041e-02) (120,2.714844e-02)(125,2.8845e-02)(130,3.2532e-02)(135,3.4167e-02)(140,3.6804e-02)(145,4.0258e-02)(150,4.2333e-02)
};
\addlegendentry{Slot 9 (Simulated)};

\addplot [color=black,dashdotted,line width=1.0pt]
  coordinates {
(25, 0.00076) (30, 0.00092) (35, 0.00107) (40, 0.00122) (45, 0.00137) (50, 0.00153) (55, 0.00168) (60, 0.00183) (65, 0.00199) (70, 0.00214) (75, 0.00229) (80, 0.00244) (85, 0.00260) (90, 0.00275) (95, 0.00290) (100, 0.00306) (105, 0.00321) (110, 0.00336) (115, 0.00352) (120, 0.00367) (125, 0.00382) (130, 0.00398) (135, 0.00413) (140, 0.00428) (145, 0.00443) (150, 0.00459)
};
%coordinates{
%(25,0.0008)    (30,0.0009)    (35,0.0011)    (40,0.0014)    (45,0.0015)    (50,0.0017)    (55,0.0018)    (60,0.0020)    (65,0.0021)    (70,0.0023)    (75,0.0024)
 %   (80,0.0026)    (85,0.0028)    (90,0.0029)    (95,0.0031)    (100,0.0032)    (105,0.0034)    (110,0.0035)    (115,0.0037)    (120,0.0038)    (125,0.0040)    (130,0.0041)  
  %  (135,0.0043)    (140,0.0044)    (145,0.0046)    (150,0.0047)
%}
\addlegendentry{Slot 10 (Numerical)};

\addplot [only marks,mark=triangle]
  coordinates {(25,7.644653e-04) (30,9.170532e-04) (35,1.072693e-03) (40,1.228333e-03) (45,1.380920e-03) (50,1.538086e-03) (55,1.689148e-03) (60,1.841736e-03) (65,1.997375e-03)
 (70,2.151489e-03) (75,2.307129e-03) (80,2.476501e-03) (85,2.627563e-03) (90,2.786255e-03) (95,2.940369e-03)
(100,3.100586e-03) (105,3.288269e-03) (110,3.399658e-03) (115,3.573608e-03) (120,3.771973e-03)(125,3.9337e-03)(130,4.0740e-3)(135,4.2205e-03)(140,4.3854e-03)(145,4.5380e-03)(150,4.7241e-03)
};
\addlegendentry{Slot 10 (Simulated)};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};
\end{axis}

\end{tikzpicture}

==> Figures/DecodingProcess.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!10},
  pblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!40}
]

\foreach \v in {-1.00,1.25,4.25} {
  \draw[->] (\v,1.5) -- (\v,1);
  \draw (\v-0.25,1.4) -- (\v,1);
  \draw (\v-0.125,1.45) -- (\v,1);
  \draw (\v+0.125,1.45) -- (\v,1);
  \draw (\v+0.25,1.4) -- (\v,1);

  \node at (\v-0.0625,0.5) {$\mathbf{A}$};
  \draw[line width=1pt] (\v-0.375,0.75) -- (\v-0.5,0.75) -- (\v-0.5,0.25) -- (\v-0.375,0.25);
  \draw[line width=1pt] (\v+0.25,0.75) -- (\v+0.375,0.75) -- (\v+0.375,0.25) -- (\v+0.25,0.25);
  \draw[line width=1pt] (\v+0.45,0.75) -- (\v+0.45,-0.125) -- (\v+0.57,-0.125) -- (\v+0.575,0.75) -- (\v+0.45,0.75);
  \draw[->] (\v,-0.125) to (\v,-0.625);

  \node (vdot-\v) at (\v,-2.2) {$\vdots$};
}
\node (hdot) at (2.75,0.375) {$\cdots$};

\foreach \w in {-1.0,-1.4,-1.8, -2.8} {
  \node[wblock,minimum width=20mm] (w0-\w) at (-1,\w) {};
  \node[wblock,minimum width=10mm] (w1-\w) at (0.75,\w) {};
  \node[pblock,minimum width=10mm] (p1-\w) at (1.75,\w) {};
  \node[wblock,minimum width=10mm] (wn-\w) at (3.75,\w) {};
  \node[pblock,minimum width=10mm] (pn-\w) at (4.75,\w) {};
}

\node (L0) at (-1,-3.25) {$\mathcal{L}_0$};
\node (L1) at (1.25,-3.25) {$\mathcal{L}_1$};
\node (Ln) at (4.25,-3.25) {$\mathcal{L}_{n-1}$};

\draw[line width=1.5pt,color=black,line cap=round] plot[smooth, tension=.55] coordinates {(-1.75,-1.0) (-0.25,-1) (0.5,-1.8) (2, -1.8) (3.5,-1.4) (5,-1.4)};

\end{tikzpicture}

==> Figures/EncodingProcess.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!10, rounded corners},
  pblock/.style={rectangle, minimum height=7mm, draw=black, fill=gray!40, rounded corners}
]


\node[wblock,minimum width=20mm] (w0) at (0.5,2) {$\wv(0)$};
\node[wblock,minimum width=10mm] (w1) at (2,2) {$\wv(1)$};
\node (wdot) at (3,2) {$\cdots$};
\node[wblock,minimum width=10mm] (wn) at (4,2) {$\wv(4)$};

\node (bits) at (-0.4,0) {$\vv$};
\node[wblock,minimum width=20mm] (vw0) at (-1,0) {$\wv(0)$};
\node[wblock,minimum width=10mm] (vw1) at (0.75,0) {$\wv(1)$};
\node[pblock,minimum width=10mm] (vp1) at (1.75,0) {$\pv(1)$};
\node (vdot) at (2.75,0) {$\cdots$};
\node[wblock,minimum width=10mm] (vwn) at (3.75,0) {$\wv(4)$};
\node[pblock,minimum width=10mm] (vpn) at (4.75,0) {$\pv(4)$};

\draw[|-|] (-2,-0.5) to node[midway,below] {$m_0$} (0,-0.5);
\draw[|-|] (0.25,-0.5) to node[midway,below] {$m_1$} (1.25,-0.5);
\draw[-|] (1.25,-0.5) to node[midway,below] {$l_1$} (2.25,-0.5);
\draw[|-|] (3.25,-0.5) to node[midway,below] {$m_4$} (4.25,-0.5);
\draw[-|] (4.25,-0.5) to node[midway,below] {$l_4$} (5.25,-0.5);

\draw[->] (w0.south) to (vw0.north);
\draw[->] (w1.south) to (vw1.north);
\draw[->] (wn.south) to (vwn.north);
\draw[loosely dashed] (w0.south) to (vp1.north);
\draw[loosely dashed] (w0.south) to (vpn.north);
\draw[loosely dashed] (w1.south) to (vpn.north);
\draw[loosely dashed] (2.75,1.65) to (vpn.north);
\draw[loosely dashed] (3.25,1.65) to (vpn.north);

\foreach \v in {-1.00,1.25,4.25} {
  \draw[->] (\v,-1) to (\v,-1.5);
  \node at (\v-0.0625,-2) {$\mathbf{A}$};
  \draw[line width=1pt] (\v-0.375,-1.75) -- (\v-0.5,-1.75) -- (\v-0.5,-2.25) -- (\v-0.375,-2.25);
  \draw[line width=1pt] (\v+0.25,-1.75) -- (\v+0.375,-1.75) -- (\v+0.375,-2.25) -- (\v+0.25,-2.25);
  \draw[line width=1pt] (\v+0.45,-1.75) -- (\v+0.45,-2.625) -- (\v+0.57,-2.625) -- (\v+0.575,-1.75) -- (\v+0.45,-1.75);
}

\foreach \v in {-1.00,1.25,4.25} {
  \draw[->]  (\v,-2.75) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v-0.25,-2.85) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v-0.125,-2.8) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v+0.125,-2.8) -- (\v,-3.25);
  \draw[densely dotted, draw=gray]  (\v+0.25,-2.85) -- (\v,-3.25);
}

\node (slot0) at (-1,-3.75) {Slot 0};
\node (slot0) at (1.25,-3.75) {Slot 1};
\node (slot0) at (4.25,-3.75) {Slot 4};

\end{tikzpicture}

==> Figures/Full_plot_ICASSP.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=7cm,
height=6cm,
scale only axis,
xmin=25,
xmax=300,
xtick = {50,100,...,300},
xlabel={\small Number of Active Users $\Ka$},
xmajorgrids,
ymin=0,
ymax=15,
ytick = {0,5,...,15},
ylabel={\small Required $E_{\mathrm{b}}/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,densely dashed,line width=2.0pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding~\cite{polyanskiy2017perspective}};

\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{25	2.26\\
50	2.88\\
75	3.9\\
100	5.03\\
125	5.8798\\
150	7.3954\\
175	8.6199\\
200	9.7328\\
225	11.1761\\
250	12.6127\\
275	13.3907\\
300	14.9116\\
};
\addlegendentry{4-Fold ALOHA~\cite{ordentlich2017low}};
\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{25	3.9849\\
50	5.6396\\
75	6.2855\\
100	6.7952\\
125	7.5262\\
150	8.3122\\
175	9.1418\\
200	10.103\\
225	11.062\\
250	12.279\\
275	13.296\\
300	14.6648\\
};
\addlegendentry{SIC, T=2~\cite{vem2017user}};
\addplot [color=mycolor2,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	3.18\\
50	3.52\\
75	4.64\\
100	5.61\\
125	5.85\\
150	6.46\\
175	6.72\\
200	7.41\\
225	7.6772\\
250	8.3217\\
275	8.8428\\
300	9.352\\
};
\addlegendentry{SIC, T=4~\cite{vem2017user}};
\addplot [color=mycolor3,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{25	4.4\\
50	4.8\\
75	5.16\\
100	5.5\\
125	5.85\\
150	6.9\\
175	7.5\\
200	7.95\\
225	8.7\\
250	9.4167\\
275	10.2773\\
300	11.37\\
};
\addlegendentry{CCS, Original};
\addplot [color=mycolor4,solid,line width=2.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{25	3.54\\
50	3.6\\
75	3.74\\
100	3.8\\
125	4.02\\
150	4.85\\
175	5.23\\
200	5.52\\
225	6.05\\
250	6.67\\
275	7.4\\
300	8.22\\
};
\addlegendentry{CCS, One Iteration};

\begin{comment}
\addplot [color=mycolor5,dotted,line width=2.0pt]
  table[row sep=crcr]{25	7.5\\
35	7.3\\
50	8.75\\
100	11.7\\
150	14.5\\
200	18\\
250	21\\
300	23\\
};
\addlegendentry{OP-Exact\cite{ordentlich2017low}};
\end{comment}
\node[] at (axis cs: 200,4.8) {\scriptsize \texttt{X}};
\node[] at (axis cs: 200,4.43) {\scriptsize \texttt{O}};
%\addplot [color=black,only marks,mark=square,mark options={solid}]
%table[row sep=crcr]{
%200 4.43\\
%};
%\node[] at (axis cs: 200,4.43) {\footnotesize O};

%\addplot [color=mycolor6,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.8\\
%};
%
%\addplot [color=mycolor5,only marks,mark=+,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.43\\
%};

\end{axis}

\end{tikzpicture}%

==> Figures/PerformanceComparisonCCS.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=7cm,
height=5.5cm,
scale only axis,
xmin=10,
xmax=175,
xtick = {10,25,50,75,...,175},
xlabel={\small Number of Messages $\Ka$},
xmajorgrids,
ymin=0,
ymax=6,
ytick = {0,1,2,...,5},
ylabel={\small Required $E_{\mathrm{b}}/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,densely dashed,line width=2.0pt]
  table[row sep=crcr]{
  10 0.1
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
%200	0.6\\
%225	0.95\\
%250	1.25\\
%275	1.55\\
%300	1.8\\
};
\addlegendentry{Random Coding};


\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
 10 3.5\\ 
25	3.54\\
50	3.6\\
75	3.74\\
100	3.8\\
125	4.02\\
150	4.85\\
175	5.23\\
%200	5.52\\
%225	6.05\\
%250	6.67\\
%275	7.4\\
%300	8.22\\
};
\addlegendentry{CCS, Standard};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
10  2.7\\  
25	2.85\\
50	3.2\\
75	3.45\\
100 3.8\\
125 4\\
150 4.65\\
175 5.2\\
};
\addlegendentry{CCS, Enhanced};

\addplot [color=black,densely dashed,line width=1.0pt]
  table[row sep=crcr]{
10  2.1\\  
25 2.3\\
50 2.75\\
75	3.45\\
100 3.8\\
125 4\\
};
\addlegendentry{CCS, Enhanced, Reparameterized};

\end{axis}

\end{tikzpicture}%

==> Figures/SystemArchitecture.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm}
]

\node (te) at (0.125,0.75) {Tree Code};
\node[block] (te1) at (0.125,0) {$G$}
  edge[<-] node[auto,xshift=-1mm]{$\wv_1$} (-1,0);
\node[block] (te2) at (0.125,-1.25) {$G$}
  edge[<-] node[auto,xshift=-1mm]{$\wv_2$} (-1,-1.25);
\node (tei) at (0.125,-2) {$\vdots$};
\node[block] (teKa) at (0.125,-3) {$G$}
  edge[<-] node[auto,xshift=-1mm]{$\wv_{\Ka}$} (-1,-3);

\node (cs) at (2,0.75) {CS Encoder};
\node[block] (cs1) at (2,0) {CS}
  edge[<-,densely dashed] node[auto]{$\vv_1$} (te1);
\node[block] (cs2) at (2,-1.25) {CS}
  edge[<-,densely dashed] node[auto]{$\vv_2$} (te2);
\node (csi) at (2,-2) {$\vdots$};
\node[block] (csKa) at (2,-3) {CS}
  edge[<-,densely dashed] node[auto]{$\vv_{\Ka}$} (teKa);

%------ CS Encoders to MAC
\node[draw,circle] (MAC) at (3.5,-1.5) {$\sum$};
\draw[->, densely dashed] (cs1.east) -- (2.75,0) -- (MAC);
\draw[->, densely dashed] (cs2.east) -- (2.75,-1.25) -- (MAC);
\draw[->, densely dashed] (csKa.east) -- (2.75,-3) -- (MAC);
\node (noise) at (3.5,-3.25) {Noise}
  edge[->] node[auto]{$\zv$} (MAC);

\node[block,rotate=90,minimum width=25mm] (csDecoder) at (4.75,-1.5) {CS Algorithm}
  edge[<-, densely dashed] (MAC);
\node[block,rotate=90,minimum width=25mm] (treeDecoder) at (5.75,-1.5) {Tree Decoder}
  edge[->] node[auto,xshift=0.5mm]{$\widehat{W}$} (6.75,-1.5);

\draw (5.1,-0.5) -- (5.4,-0.5);
\draw (5.1,-1) -- (5.4,-1);
\draw (5.1,-1.5) -- (5.4,-1.5);
\draw (5.1,-2) -- (5.4,-2);
\draw (5.1,-2.5) -- (5.4,-2.5);

\end{tikzpicture}


==> Figures/Tree_decoder_scheme1.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[node] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[node] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[<-] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[<-] (level1-1);
\node[node] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[<-] (level1-1);

\node[node] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[<-] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[node] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[<-] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[<-] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[<-] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\end{tikzpicture}

==> Figures/Tree_decoder_scheme2.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[pnode] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[pnode] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[dashed] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[<-] (level1-1);
\node[node] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[<-] (level1-1);

\node[node] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[<-] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[node] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[dashed] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[dashed] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[dashed] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\end{tikzpicture}

==> Figures/Tree_decoder_scheme3.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[pnode] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[pnode] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[dashed] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[dashed] (level1-1);
\node[pnode] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[dashed] (level1-1);

\node[pnode] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[dashed] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[pnode] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[dashed] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[dashed] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[dashed] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\end{tikzpicture}

==> Figures/Tree_decoder_scheme4.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  node/.style={circle, minimum width=5mm, inner sep=0pt, draw=black},
  pnode/.style={circle, minimum width=5mm, inner sep=0pt, draw=black, fill=gray!40},
  snode/.style={circle, minimum width=4.5mm, inner sep=0pt, draw=black}
]

\node[pnode] (root) at (0,0) {$1$};

\node[pnode] (level1-1) at (-3,-1.5) {$1$}
  edge[<-] (root);
\node[pnode] (level1-2) at (-0.5,-1.5) {$2$}
  edge[<-] (root);
\node at (1,-1.5) {$\cdots$};
\node[node] (level1-4) at (2.5,-1.5) {$K$}
  edge[dashed] (root);

\node[node] (level21-1) at (-3-0.9,-3) {$1$}
  edge[dashed] (level1-1);
\node[node] (level21-2) at (-3-0.3,-3) {$2$}
  edge[<-] (level1-1);
\node  at (-3+0.3,-3) {$\cdots$};
\node[node] (level21-4) at (-3+0.9,-3) {$K$}
  edge[dashed] (level1-1);

\node[pnode] (level22-1) at (-0.5-0.9,-3) {$1$}
  edge[<-] (level1-2);
\node[node] (level22-2) at (-0.5-0.3,-3) {$2$}
  edge[dashed] (level1-2);
\node at (-0.5+0.3,-3) {$\cdots$};
\node[pnode] (level22-4) at (-0.5+0.9,-3) {$K$}
  edge[<-] (level1-2);

\node[node] (level24-1) at (2.5-0.9,-3) {$1$}
  edge[dashed] (level1-4);
\node[node] (level24-2) at (2.5-0.3,-3) {$2$}
  edge[dashed] (level1-4);
\node at (2.5+0.3,-3) {$\cdots$};
\node[node] (level24-4) at (2.5+0.9,-3) {$K$}
  edge[dashed] (level1-4);

\foreach \ell in {-3, -0.5, 2.5} {
  \node at (\ell-0.9,-3.65) {$\vdots$};
  \node at (\ell-0.3,-3.65) {$\vdots$};
  \node at (\ell+0.9,-3.65) {$\vdots$};

  \node[snode] at (\ell-0.95,-4.5) {};
  \node[snode] at (\ell-0.475,-4.5) {};
  \node[snode] at (\ell,-4.5) {};
  \node[snode] at (\ell+0.475,-4.5) {};
  \node[snode] at (\ell+0.95,-4.5) {};
}
\node[snode,fill=gray!40] at (-0.5-0.95,-4.5) {};

\draw[line width=1.5pt,color=black,line cap=round] plot[smooth, tension=.55] coordinates {(0.15,0) (-0.65,-1.5) (-0.35+0.9,-3) (-0.6-0.95, -4.5)};
\end{tikzpicture}

==> Figures/eCCS.tex <==
\begin{tikzpicture}
[font=\footnotesize, draw=black, line width=0.75pt,>=stealth',
sub0/.style={rectangle, draw, inner sep=0pt, minimum width=10mm, minimum height=2.5mm},
parity/.style={rectangle, draw, fill=lightgray, inner sep=0pt, minimum size=2.5mm}]

\node (cs1) at (0.00,5.875) {Slot~1};
\node (cs2) at (2.50,5.875) {Slot~2};
\node (cs3) at (5.00,5.875) {Slot~3};

\foreach \v in {0.00,2.50,5.00} {
  \draw[->, line width=1pt]  (\v,4.25) -- (\v,3.875);
  \draw[->, line width=1pt]  (\v,5.625) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v-0.25,5.525) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v-0.125,5.575) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v+0.125,5.575) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v+0.25,5.525) -- (\v,5.125);
}

\foreach \v in {0.00} {
  \draw[line width=1pt] (\v-0.5,5) -- (\v-0.625,5) -- (\v-0.625,4.5) -- (\v-0.5,4.5);
  \draw[line width=1pt] (\v+0.375,5) -- (\v+0.5,5) -- (\v+0.5,4.5) -- (\v+0.375,4.5);
  \draw[line width=1pt] (\v+0.575,5) -- (\v+0.575,3.875) -- (\v+0.695,3.875) -- (\v+0.695,5) -- (\v+0.575,5);
}

\foreach \v in {2.50,5.00} {
  \draw[line width=1pt] (\v-0.275,5) -- (\v-0.4,5) -- (\v-0.4,4.5) -- (\v-0.275,4.5);
  \draw[line width=1pt] (\v+0.15,5) -- (\v+0.275,5) -- (\v+0.275,4.5) -- (\v+0.15,4.5);
  \draw[line width=1pt] (\v+0.35,5) -- (\v+0.35,4.325) -- (\v+0.47,4.325) -- (\v+0.47,5) -- (\v+0.35,5);
}

\foreach \p/\c in {3.50/1, 3.125/2, 2.75/3, 2.375/4, 2/5} {
  \node[sub0] (subcs1\c) at (0.0,\p) {};
  \node[sub0] (subcs2\c) at (2.50,\p) {};
  \node[parity] (parity0\c) at (2.875,\p) {};
  \node[sub0] (subcs3\c) at (5.00,\p) {};
  \node[parity] (parity1\c) at (5.125,\p) {};
  \node[parity] (parity2\c) at (5.375,\p) {};
}

\node (list1) at (0.00,1.625) {List~1};
\node (list2) at (2.50,1.625) {List~2};
\node (list3) at (5.00,1.625) {List~3};

\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(0.5,1.625) (1.25,2.125) (1.375,4) (1.875,4.75)};
\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(3.0,1.625) (3.75,2.125) (3.875,4) (4.375,4.75)};
\draw [line width=1pt,dashed] plot[smooth, tension=.5] coordinates {(5.5,1.625) (6.25,2.125) (6.375,4.25)};

\node[rotate=90] (prune1) at (1.0625,3.25) {column pruning};
\node[rotate=90] (prune2) at (3.5625,3.25) {column pruning};
\node[rotate=90] (prune3) at (6.0625,3.25) {column pruning};
\end{tikzpicture}

==> Figures/subblock.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits0/.style={rectangle, minimum height=6mm, minimum width=20mm, draw=black, fill=gray!10},
  infobits/.style={rectangle, minimum height=6mm, minimum width=12mm, draw=black, fill=gray!10},
  paritybits/.style={rectangle, minimum height=6mm, minimum width=8mm, draw=black, fill=lightgray!50}
]

\node[infobits0] (vb0) at (1,0) {$\wv(0)$};
\node[infobits] (vb1) at (2.6,0) {$\wv(1)$};
\node[paritybits] (vp1) at (3.6,0) {$\pv(1)$};
\node[infobits] (vb2) at (4.6,0) {$\wv(2)$};
\node[paritybits] (vp2) at (5.6,0) {$\pv(2)$};
\node[infobits] (vb3) at (6.6,0) {$\wv(3)$};
\node[paritybits] (vp3) at (7.6,0) {$\pv(3)$};
\draw[|-|] (0,-0.5) to node[midway,below] {$m_0$} (2,-0.5);
\draw[|-|] (2,-0.5) to node[midway,below] {$m_1$} (3.2,-0.5);
\draw[-|] (3.2,-0.5) to node[midway,below] {$l_1$} (4,-0.5);
\draw[|-|] (4,-0.5) to node[midway,below] {$m_2$} (5.2,-0.5);
\draw[-|] (5.2,-0.5) to node[midway,below] {$l_2$} (6,-0.5);
\draw[|-|] (6,-0.5) to node[midway,below] {$m_3$} (7.2,-0.5);
\draw[-|] (7.2,-0.5) to node[midway,below] {$l_3$} (8,-0.5);
\end{tikzpicture}

==> Figures/tictoccomparisonCCS.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=4in,
height=3in,
scale only axis,
xmin=10,
xmax=125,
xtick = {10,25,50,75,100,125},
xlabel={\small Number of Messages $\Ka$},
xmajorgrids,
ymin=0,
ymax=1.4,
ytick = {0,0.1,0.2,...,1.4},
ylabel={Computation times (normalized by the computation time of standard CCS)},
ymajorgrids,
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left}
]


\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
10 1\\ 
25	1\\
50	1\\
75 1\\
100 1\\
125 1\\
};
\addlegendentry{CCS, Standard};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
10 0.2677\\  
25	0.4534\\
50	0.4074\\
75 0.6950\\
100 0.7248\\
};
\addlegendentry{CCS, Enhanced};

\addplot [color=black,densely dashed,line width=1.0pt]
  table[row sep=crcr]{
10  1.047\\  
25 1.018\\
50 0.6665\\
75 0.6950\\
100 0.7248\\
125 1\\
};
\addlegendentry{CCS, Enhanced, re-paramertrized};

\end{axis}
\end{tikzpicture}%
